Zero divisors and units with small supports in group algebras of torsion-free groups

We associate a graph to a possible non-zero zero-divisor in the group algebra of a torsion-free group.

==> (inline-0) <==
\begin{pspicture}(0,-1.6985576)(7.594231,1.6985576)
\psdots[linecolor=black, dotsize=0.4](1.3971155,1.5014423)
\psdots[linecolor=black, dotsize=0.4](6.1971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971155,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](6.1971154,1.5014423)
\psdots[linecolor=black, dotsize=0.4](6.1971154,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](4.9971156,0.30144233)
\psdots[linecolor=black, dotsize=0.4](7.3971157,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.3971155,1.5014423)(0.19711548,0.30144233)(1.3971155,-0.89855766)(2.5971155,0.30144233)(1.3971155,1.5014423)(1.3971155,-0.89855766)
\psline[linecolor=black, linewidth=0.04](6.1971154,1.5014423)(4.9971156,0.30144233)(6.1971154,-0.89855766)(7.3971157,0.30144233)(6.1971154,1.5014423)(6.1971154,0.30144233)(6.1971154,-0.89855766)
\rput[bl](0.59711546,-1.6985576){$\mathbf{C_3-C_3}$}
\rput[bl](5.7971153,-1.6985576){$\mathbf{K_{2,3}}$}
\end{pspicture}
\begin{longtable}{|c|c|c|c|}
\caption{{Forbidden subgraphs of zero-divisor graphs of length $3$ over $\mathbb{F}_2$ on any torsion-free group}}\label{tab-forbiddens}\\
\hline %\multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l||}{$R$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l||}{$R$}\\\hline
\endfirsthead
\multicolumn{4}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
%\hline% \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l||}{$R$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l||}{$R$}\\\hline
\endhead
\hline \multicolumn{4}{|r|}{{Continued on next page}} \\\hline
\endfoot
\hline %\hline
\endlastfoot
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\rput[bl](1.2,-2.0985577){$\mathbf{1)\ K_{2,3}}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(2.5971153,-0.49855766)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\rput[bl](0.7,-2.0985577){$\mathbf{2) \ C_4--C_5}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(2.5971153,-0.49855766)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\rput[bl](0.7,-2.0985577){$\mathbf{3) \ C_4--C_6}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.594231,1.8985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.7971154,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.90144235)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.7014424)(0.19711548,0.90144235)(0.9971155,-0.29855767)(1.7971154,-1.0985577)(2.5971155,-0.29855767)(3.3971155,0.90144235)(2.5971155,1.7014424)(1.7971154,1.3014424)(0.9971155,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.7971154,1.3014424)(1.7971154,0.5014423)(0.9971155,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.5014423)(2.5971155,-0.29855767)
\rput[bl](0.3,-1.8985577){$\mathbf{4) \ C_4-C_5(-C_5-)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.3971155,-1.2985576)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.9014423)(0.19711548,0.30144233)(0.19711548,-1.2985576)(1.7971154,-1.2985576)(3.3971155,-1.2985576)(3.3971155,0.30144233)(1.7971154,0.30144233)(0.19711548,0.30144233)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.9014423)(2.5971155,1.9014423)(3.3971155,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.30144233)(1.7971154,-1.2985576)
\rput[bl](0.2,-2.0985577){$\mathbf{5) \ C_4-C_5(-C_4-)}$}
\end{pspicture}
}
&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2985578)(4.394231,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.1014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.29855767)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.90144235)(1.3971153,1.3014424)(2.5971153,2.1014423)(3.7971153,1.3014424)(3.3971152,0.10144234)(1.7971153,0.10144234)(0.59711534,-0.29855767)(0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3014424)(1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](4.1971154,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-1.4985577)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.29855767)(0.9971153,-1.4985577)(4.1971154,-0.29855767)(3.7971153,1.3014424)(3.7971153,1.3014424)
\rput[bl](0.5,-2.2985578){$\mathbf{6) \ C_4-C_5(-C_6--)}$}
\end{pspicture}
}
&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3381085)(3.9942307,2.3381085)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.140993)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3409932)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3409932)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.94099313)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.2590069)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.94099313)(1.3971153,1.3409932)(2.5971153,2.140993)(3.7971153,1.3409932)(3.3971152,0.14099312)(1.7971153,0.14099312)(0.59711534,-0.2590069)(0.19711533,0.94099313)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3409932)(1.7971153,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.3971152,-1.0590069)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-1.4590069)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-1.4590069)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.2590069)(0.59711534,-1.4590069)(2.1971154,-1.4590069)(3.3971152,-1.0590069)(3.3971152,0.14099312)
\rput[bl](0.5,-2.259007){$\mathbf{7) \ C_4-C_5(-C_6-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2985578)(4.794231,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.1014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.29855767)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.90144235)(1.3971153,1.3014424)(2.5971153,2.1014423)(3.7971153,1.3014424)(3.3971152,0.10144234)(1.7971153,0.10144234)(0.59711534,-0.29855767)(0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3014424)(1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-1.4985577)
\psdots[linecolor=black, dotsize=0.4](4.5971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.9971154,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.29855767)(0.9971153,-1.4985577)(2.9971154,-1.0985577)(4.5971155,-0.29855767)(3.7971153,1.3014424)
\rput[bl](0.5,-2.2985578){$\mathbf{8) \ C_4-C_5(-C_7--)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.9942307,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.7014424)(2.5971153,0.5014423)(2.5971153,-0.6985577)(1.3971153,0.10144234)(1.3971153,0.90144235)(2.5971153,1.7014424)(3.7971153,0.90144235)(3.7971153,0.10144234)(2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.90144235)(0.19711533,0.10144234)(0.9971153,-0.6985577)(2.5971153,0.5014423)
\rput[bl](0.3,-1.8985577){$\mathbf{9) \ C_5--C_5(--C_5)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.9942307,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.7014424)(2.5971153,0.5014423)(2.5971153,-0.6985577)(1.3971153,0.10144234)(1.3971153,0.90144235)(2.5971153,1.7014424)(3.7971153,0.90144235)(3.7971153,0.10144234)(2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.90144235)(0.19711533,0.10144234)(0.19711533,-0.6985577)(0.9971153,-0.6985577)(2.5971153,0.5014423)
\rput[bl](0.1,-1.8985577){$\mathbf{10) \ C_5--C_5(--C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.66,1.8985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.90144235)
\psdots[linecolor=black, dotsize=0.4](4.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](0.8,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-1.0985577)
\psline[linecolor=black, linewidth=0.04](3.2,1.3014424)(4.0,0.90144235)(4.0,0.10144234)(3.2,-0.29855767)(2.4,0.10144234)(1.6,0.10144234)(1.6,0.90144235)(2.4,0.90144235)(3.2,1.3014424)(3.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.90144235)(2.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](4.0,0.90144235)(3.6,1.7014424)(0.8,1.7014424)(1.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,0.90144235)(0.8,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.8,-1.0985577)(3.6,-1.0985577)(4.0,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{11) \ C_4-C_6(--C_7--)(C_7-1)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.3971157,1.8985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](5.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(2.4,1.3014424)(3.2,1.7014424)(4.0,1.3014424)(4.0,0.5014423)(3.2,0.10144234)(2.4,0.5014423)(1.6,0.5014423)(1.6,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,1.3014424)(2.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.8,-1.0985577)(3.6,-1.0985577)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.2,1.7014424)(5.2,1.7014424)(3.6,-1.0985577)
\rput[bl](-0.7,-1.8985577){$ \mathbf{12) \ C_4-C_6(--C_7--)(--C_5-)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.37,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.0,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.4,1.3014424)(1.2,1.3014424)(2.0,1.7014424)(2.8,1.3014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.5014423)(2.0,0.10144234)(1.2,0.5014423)(0.4,0.5014423)(0.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(1.2,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.8,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.6,0.5014423)(2.0,-1.0985577)(0.4,0.5014423)
\rput[bl](-0.6,-1.8985577){$\mathbf{13) \ C_4-C_6(-C_6--)(-C_4-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.9971156,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(2.0,1.3014424)(2.8,1.7014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.10144234)(2.0,0.5014423)(1.2,0.5014423)(1.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(2.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.6,0.5014423)(3.2,-0.6985577)(1.6,-0.6985577)(1.2,0.5014423)(1.2,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.7014424)(4.8,1.7014424)(3.2,-0.6985577)(3.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.8,1.7014424)
\rput[bl](-0.6,-1.8985577){$\mathbf{14) \ C_4-C_6(-C_6--)(--C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.8,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](1.6,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(2.0,1.3014424)(2.8,1.7014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.10144234)(2.0,0.5014423)(2.0,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.0,0.5014423)(1.2,0.5014423)(1.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.2,0.5014423)(1.6,-1.0985577)(2.0,-0.6985577)(2.4,-0.29855767)(2.8,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,-1.0985577)(3.2,-1.0985577)(3.6,0.5014423)
\rput[bl](-0.6,-1.8985577){$\mathbf{15) \ C_4-C_6(-C_6--)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6985576)(4.8,1.6985576)
\psdots[linecolor=black, dotsize=0.4](1.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.0,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.2,1.5014423)(2.0,1.5014423)(2.8,1.5014423)(3.6,1.5014423)(3.6,0.70144236)(2.8,0.70144236)(2.0,0.70144236)(1.2,0.70144236)(1.2,1.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,1.5014423)(2.0,0.70144236)
\psline[linecolor=black, linewidth=0.04](2.8,1.5014423)(2.8,0.70144236)
\psline[linecolor=black, linewidth=0.04](3.6,0.70144236)(2.8,-0.49855766)(2.0,-0.49855766)(1.2,0.70144236)
\rput[bl](-0.6,-1.6985576){$\mathbf{16) \ C_4-C_6(-C_6--)(---C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](0.59711546,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.9971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.3971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.70144236)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711548,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.2985576)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.70144236)(2.5971155,0.30144233)(3.3971155,1.1014423)
\psline[linecolor=black, linewidth=0.04](1.7971154,1.9014423)(0.59711546,1.9014423)(0.19711548,1.1014423)(0.9971155,0.30144233)(1.7971154,0.70144236)(1.7971154,1.9014423)(2.9971154,1.9014423)(3.3971155,1.1014423)
\psline[linecolor=black, linewidth=0.04](3.3971155,1.1014423)(1.7971154,-1.2985576)(0.19711548,1.1014423)
\rput[bl](-0.3,-2.0985577){$\mathbf{17) \ C_5-C_5(--C_6--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.098557666)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(4.0,1.1014423)(3.6,1.9014423)(2.4,1.9014423)(1.2,1.9014423)(0.8,1.1014423)(1.6,0.30144233)(2.4,0.70144236)(2.4,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(3.2,0.30144233)(4.0,1.1014423)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(2.0,-0.89855766)(1.6,0.30144233)(1.6,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.0,-0.89855766)(2.4,-0.49855766)(2.8,-0.098557666)(3.2,0.30144233)
\rput[bl](-0.4,-2.0985577){$\mathbf{18) \ C_5-C_5(-C_6--)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.8,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.2,1.1014423)
\psline[linecolor=black, linewidth=0.04](0.8,0.30144233)(1.2,1.1014423)(2.4,1.1014423)(3.6,1.1014423)(4.0,0.30144233)(3.2,-0.49855766)(2.4,-0.098557666)(1.6,-0.49855766)(0.8,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.4,1.1014423)(2.4,-0.098557666)
\rput[bl](-0.7,-2.0985577){$\mathbf{19) \ C_5-C_5(-C_6--)(--C_6- 1)}$}
\psdots[linecolor=black, dotsize=0.4](0.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](4.0,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.2985576)
\psline[linecolor=black, linewidth=0.04](3.6,1.1014423)(3.2,1.9014423)(0.8,1.9014423)(0.8,0.30144233)(0.8,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(2.0,-1.2985576)(4.0,-1.2985576)(4.0,0.30144233)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.0,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.89855766)
\psline[linecolor=black, linewidth=0.04](0.8,1.1014423)(1.2,1.9014423)(2.4,1.9014423)(3.6,1.9014423)(4.0,1.1014423)(3.2,0.30144233)(2.4,0.70144236)(2.4,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(1.6,0.30144233)(0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.6,0.30144233)(2.0,-0.89855766)(4.0,-0.89855766)(4.0,1.1014423)
\rput[bl](-0.5,-2.0985577){$\mathbf{20) \ C_5-C_5(-C_6--)(-C_5--)}$}
\psdots[linecolor=black, dotsize=0.4](1.6,-1.2985576)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(4.0,-0.89855766)(4.0,-0.89855766)(1.6,-1.2985576)(0.8,1.1014423)
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.394231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.3971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.1971154,1.9014423)(0.9971155,1.1014423)(0.9971155,0.30144233)(2.1971154,-0.49855766)(3.3971155,0.30144233)(3.3971155,1.1014423)(2.1971154,1.9014423)(2.1971154,1.1014423)(2.1971154,0.30144233)(2.1971154,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971155,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](4.1971154,-0.49855766)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.1014423)(0.19711548,-0.49855766)(1.3971155,-1.2985576)(2.1971154,0.30144233)(2.1971154,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.3971155,-1.2985576)(4.1971154,-0.49855766)(3.3971155,1.1014423)
\rput[bl](-0.6,-2.0985577){$\mathbf{21) \ C_6---C_6(C_6---C_6)}$}
\end{pspicture}
}&
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0)(5.81,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.8,2.1014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,2.1014423)(1.6,1.3014424)(1.6,0.5014423)(2.8,-0.29855767)(4.0,0.5014423)(4.0,1.3014424)(2.8,2.1014423)(2.8,1.3014424)(2.8,0.5014423)(2.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.29855767)
\psline[linecolor=black, linewidth=0.04](4.0,0.5014423)(4.4,-0.29855767)(3.6,-0.6985577)(2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,0.10144234)(1.6,-0.6985577)(2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-1.4985577)
\psline[linecolor=black, linewidth=0.04](0.8,0.10144234)(1.6,-1.4985577)(3.6,-0.6985577)
\rput[bl](0.0,-2.){$\mathbf{22) \ C_6---C_6(C_6)(C_6)(C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.56,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](0.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.7014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.4985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.9014423)(0.4,1.5014423)(0.4,0.7014423)(1.6,0.3014423)(1.2,1.1014423)(1.6,1.9014423)(2.8,1.9014423)(3.2,1.1014423)(2.8,0.3014423)(1.6,0.3014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.9014423)(4.0,1.5014423)(4.0,0.7014423)(2.8,0.3014423)
\psline[linecolor=black, linewidth=0.04](0.4,0.7014423)(0.8,-0.4985577)(3.6,-0.4985577)(3.2,1.1014423)
\rput[bl](-0.7,-2.0985577){$\mathbf{23) \ C_5(--C_6--)C_5(---C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.194231,2.0985577)
\rput[bl](0.2,-2.0985577){$\mathbf{24) \ C_6--C_6(C_6--C_6)}$}
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.70144236)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](4.997115,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(2.5971153,0.70144236)(2.5971153,-0.49855766)(1.3971153,-0.098557666)(1.3971153,0.70144236)(1.3971153,1.5014423)(2.5971153,1.9014423)(3.7971153,1.5014423)(3.7971153,0.70144236)(3.7971153,-0.098557666)(2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.5971153,0.70144236)(1.3971153,-1.2985576)(0.19711533,-0.49855766)(0.19711533,0.70144236)(1.3971153,1.5014423)
\psline[linecolor=black, linewidth=0.04](1.3971153,-1.2985576)(3.7971153,-1.2985576)(4.997115,-0.49855766)(3.7971153,1.5014423)
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.194231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](4.997115,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(3.7971153,1.1014423)(3.7971153,0.30144233)(2.5971153,-0.49855766)(2.5971153,0.30144233)(2.5971153,1.1014423)(2.5971153,1.9014423)(1.3971153,1.1014423)(1.3971153,0.30144233)(2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.1014423)(0.19711533,0.30144233)(0.19711533,-0.89855766)(1.3971153,-1.2985576)(2.5971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](1.3971153,-1.2985576)(3.7971153,-1.2985576)(4.997115,-0.49855766)(3.7971153,1.1014423)
\rput[bl](0.1,-2.0985577){$\mathbf{25) \ C_6---C_6(C_6--C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.3771152,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(3.7971153,1.1014423)(3.7971153,0.30144233)(2.5971153,-0.49855766)(2.5971153,0.30144233)(2.5971153,1.1014423)(2.5971153,1.9014423)(1.3971153,1.1014423)(1.3971153,0.30144233)(2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.1014423)(0.19711533,0.30144233)(0.9971153,-0.49855766)(2.5971153,1.1014423)
\rput[bl](0.1,-2.0985577){$\mathbf{26) \ C_6---C_6(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.59,2.0985577)
\psdots[linecolor=black, dotsize=0.4](4.0,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,1.5014423)(3.2,1.5014423)(4.0,1.9014423)(4.8,1.5014423)(4.8,0.70144236)(4.0,0.30144233)(3.2,0.70144236)(2.4,0.70144236)(2.4,1.5014423)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](3.2,1.5014423)(3.2,0.70144236)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(4.4,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.4,-0.49855766)(4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.49855766)
\rput[bl](-0.4,-2.0985577){$\mathbf{27) \ C_4-C_6(--C_7--)(---C_6)}$}
\psdots[linecolor=black, dotsize=0.4](1.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psline[linecolor=black, linewidth=0.04](4.0,1.9014423)(1.2,1.9014423)(1.2,0.30144233)(1.6,-0.49855766)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(6.71,2.0985577)
\psdots[linecolor=black, dotsize=0.4](4.0,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,1.5014423)(3.2,1.5014423)(4.0,1.9014423)(4.8,1.5014423)(4.8,0.70144236)(4.0,0.30144233)(3.2,0.70144236)(2.4,0.70144236)(2.4,1.5014423)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](3.2,1.5014423)(3.2,0.70144236)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(4.4,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.4,-0.49855766)(4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(2.4,-0.098557666)(1.6,-0.49855766)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.0,0.30144233)(3.6,-0.098557666)(4.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.098557666)
\rput[bl](0.4,-2.0985577){$\mathbf{28) \ C_4-C_6(--C_7--)(C_4)(C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.21,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.2,0.90144235)(2.4,1.7014424)(2.4,0.90144235)(2.4,0.10144234)(2.4,-0.6985577)(1.2,0.10144234)(1.2,0.90144235)(0.4,-0.6985577)(2.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.4,-0.6985577)(3.6,0.10144234)(3.6,0.90144235)(2.4,1.7014424)
\rput[bl](-0.2,-1.8985577){$\mathbf{29) \ C_6---C_6(-C_5--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.01,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.4,1.9014423)(2.4,0.70144236)(2.4,-0.49855766)(3.6,-0.098557666)(3.6,0.70144236)(3.6,1.5014423)(2.4,1.9014423)(1.2,1.5014423)(1.2,0.70144236)(1.2,-0.098557666)(2.4,-0.49855766)
\psbezier[linecolor=black, linewidth=0.04](3.6,-0.098557666)(3.6,-0.89855766)(0.4,-1.6985576)(0.4,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.2,0.70144236)(0.4,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.89855766)
\rput[bl](-0.5,-2.0985577){$\mathbf{30) \ C_6--C_6(--C_5-)(-C_5-)}$}
\psdots[linecolor=black, dotsize=0.4](4.8,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(3.6,-0.89855766)(4.8,-0.49855766)(3.6,1.5014423)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.44,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](4.0,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.8,1.9014423)(2.8,0.70144236)(2.8,-0.49855766)(4.0,-0.098557666)(4.0,0.70144236)(4.0,1.5014423)(2.8,1.9014423)(1.6,1.5014423)(1.6,0.70144236)(1.6,-0.098557666)(2.8,-0.49855766)
\psbezier[linecolor=black, linewidth=0.04](4.0,-0.098557666)(4.0,-0.89855766)(0.8,-1.6985576)(0.8,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.6,0.70144236)(0.8,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.89855766)
\psline[linecolor=black, linewidth=0.04](2.8,0.70144236)(2.0,-0.49855766)(1.6,-0.89855766)(0.8,-0.89855766)
\rput[bl](-0.4,-2.0985577){$\mathbf{31) \ C_6--C_6(--C_5-)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.1971154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(1.2,0.90144235)(1.6,0.10144234)(2.8,0.10144234)(3.2,0.90144235)(2.8,1.7014424)(1.6,1.7014424)(0.4,1.3014424)(0.4,0.5014423)(1.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.8,0.10144234)(4.0,0.5014423)(4.0,1.3014424)(2.8,1.7014424)
\psline[linecolor=black, linewidth=0.04](4.0,0.5014423)(3.2,-0.6985577)(1.2,-0.6985577)(0.4,0.5014423)
\rput[bl](-0.4,-1.8985577){$\mathbf{32) \ C_5(--C_6--)C_5(C_6)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.794231,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.3971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.9971154,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.3971155,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.19711548,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.7971156,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.7971156,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.3971155,1.7014424)(0.9971155,0.90144235)(1.3971155,0.10144234)(2.5971155,0.10144234)(2.9971154,0.90144235)(2.5971155,1.7014424)(1.3971155,1.7014424)(0.19711548,1.3014424)(0.19711548,0.5014423)(1.3971155,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971155,0.10144234)(3.7971156,0.5014423)(3.7971156,1.3014424)(2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](0.59711546,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.5971155,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.19711548,0.5014423)(0.59711546,-0.6985577)(4.5971155,-0.6985577)(3.7971156,1.3014424)
\rput[bl](-0.1,-1.8985577){$\mathbf{33) \ C_5(--C_6--)C_5(C_7)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.32,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.7014424)(2.4,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.4,0.5014423)(2.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(1.2,0.10144234)(0.4,0.90144235)(1.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](4.8,1.3014424)
\psline[linecolor=black, linewidth=0.04](0.4,0.90144235)(1.2,-0.6985577)(3.6,-0.6985577)(4.4,0.90144235)
\psline[linecolor=black, linewidth=0.04](3.6,1.7014424)(4.8,1.3014424)(4.8,-0.29855767)(3.6,-0.6985577)
\rput[bl](-0.3,-1.8985577){$\mathbf{34) \ C_5-C_5(--C_7--)(--C_5)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.16,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.7014424)(2.4,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.4,0.5014423)(2.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(1.2,0.10144234)(0.4,0.90144235)(1.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.4,0.90144235)(1.2,-0.6985577)(3.6,-0.6985577)(4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.2,0.10144234)(1.6,-0.29855767)(3.2,-0.29855767)(3.6,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{35) \ C_5-C_5(--C_7--)(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.5,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.8,0.5014423)(2.0,0.10144234)(1.2,0.90144235)(2.0,1.7014424)(2.8,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.8,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,0.10144234)(2.4,-0.6985577)(4.4,-0.6985577)(4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psline[linecolor=black, linewidth=0.04](3.6,0.10144234)(3.2,-1.0985577)(1.2,-1.0985577)(1.2,0.90144235)
\rput[bl](-0.5,-1.8985577){$\mathbf{36) \ C_5-C_5(-C_6--)(--C_6-2)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.7971156,1.8985577)
\psdots[linecolor=black, dotsize=0.4](0.8,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](0.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.4,1.7014424)
\psline[linecolor=black, linewidth=0.04](0.8,1.7014424)(0.8,0.90144235)(1.6,0.90144235)(1.6,1.7014424)(0.8,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(2.4,1.7014424)(2.4,0.90144235)(1.6,0.90144235)
\psline[linecolor=black, linewidth=0.04](0.8,0.90144235)(0.4,0.10144234)(0.8,-0.6985577)(2.4,-0.6985577)(3.2,-1.0985577)(3.6,-0.29855767)(2.8,0.10144234)(2.4,0.90144235)
\psline[linecolor=black, linewidth=0.04](2.8,0.10144234)(2.4,-0.6985577)
\rput[bl](-0.3,-1.8985577){$\mathbf{37) \ C_4-C_4(-C_7-)(C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.78,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.8,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(0.4,0.90144235)(0.4,0.10144234)(1.6,-0.6985577)(1.6,0.5014423)(1.6,1.7014424)(2.8,0.90144235)(2.8,0.10144234)(1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.8,-1.0985577)
\psbezier[linecolor=black, linewidth=0.04](2.8,0.90144235)(3.6944273,0.45422873)(3.7486832,-0.7823299)(2.8,-1.0985577)(1.8513167,-1.4147854)(0.4,-0.89855766)(0.4,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{38) \ C_5--C_5(-C_5--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.7071154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.9971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.9971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](2.1971154,1.7014424)(2.1971154,0.90144235)(2.1971154,0.10144234)(2.1971154,-0.6985577)(3.3971152,0.10144234)(3.3971152,0.90144235)(2.1971154,1.7014424)(0.9971153,0.90144235)(0.9971153,0.10144234)(2.1971154,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.9971153,0.10144234)(0.19711533,0.10144234)(0.19711533,0.90144235)(0.9971153,0.90144235)
\rput[bl](-0.1,-1.8985577){$\mathbf{39) \ C_6---C_6(-C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(2.9971154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.7014424)(1.3971153,0.5014423)(1.3971153,-0.6985577)(0.19711533,-0.29855767)(0.19711533,0.5014423)(0.19711533,1.3014424)(1.3971153,1.7014424)(2.5971153,1.3014424)(2.5971153,0.5014423)(2.5971153,-0.29855767)(1.3971153,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.5014423)(0.19711533,0.5014423)
\rput[bl](-0.3,-1.8985577){$\mathbf{40) \ C_6--C_6(C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.76,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](0.8,0.7014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](0.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.7014423)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,-1.2985578)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.8985577)
\psline[linecolor=black, linewidth=0.04](0.8,0.7014423)(1.6,1.1014423)(2.4,0.7014423)(2.4,-0.0985577)(1.6,-0.4985577)(0.8,-0.0985577)(0.8,0.7014423)(0.4,1.5014423)(1.2,1.9014423)(1.6,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.7014423)(3.2,0.7014423)(3.2,-0.0985577)(2.4,-0.0985577)
\psline[linecolor=black, linewidth=0.04](1.6,-0.4985577)(1.2,-1.2985578)(0.4,-0.8985577)(0.8,-0.0985577)
\rput[bl](-0.3,-2.0985577){$\mathbf{41) \ C_4-C_6(-C_4)(-C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.16,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.8,0.5014423)(3.6,0.10144234)(4.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(2.0,0.5014423)(2.8,0.5014423)(2.8,1.3014424)(3.6,1.7014424)(4.4,1.3014424)(4.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(0.4,-0.6985577)(3.6,-0.6985577)(4.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.4,-0.6985577)(1.2,-0.29855767)(1.6,0.10144234)(2.0,0.5014423)
\rput[bl](-0.3,-1.8985577){$\mathbf{42) \ C_4-C_6(--C_7--)(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.16,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.8,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.3014423)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.7014423)(1.6,1.1014423)(0.8,0.3014423)(1.6,-0.4985577)(2.4,-0.0985577)(2.4,0.7014423)(3.2,1.1014423)(4.0,0.3014423)(3.2,-0.4985577)(2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.2985578)
\psdots[linecolor=black, dotsize=0.4](4.0,-1.2985578)
\psline[linecolor=black, linewidth=0.04](1.6,-0.4985577)(2.0,-1.2985578)(4.0,-1.2985578)(4.0,0.3014423)
\psline[linecolor=black, linewidth=0.04](0.8,0.3014423)(1.6,1.9014423)(3.2,1.1014423)
\rput[bl](-0.4,-2.0985577){$\mathbf{43) \ C_5-C_5(-C_6--)(--C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.62,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(3.2,0.10144234)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(1.6,0.5014423)(2.4,0.5014423)(2.4,1.3014424)(3.2,1.7014424)(4.0,1.3014424)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.4,1.3014424)(1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,-0.6985577)(3.6,-0.6985577)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,0.5014423)(2.0,0.10144234)(2.4,-0.29855767)(3.6,-0.6985577)
\rput[bl](-0.5,-1.8985577){$\mathbf{44) \ C_4-C_6(--C_7--)(C_7-2)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.61)(3.8080528,1.61)
\psdots[linecolor=black, dotsize=0.4](0.3040262,0.79)
\psdots[linecolor=black, dotsize=0.4](0.3040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](1.1040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](1.1040262,0.79)
\psdots[linecolor=black, dotsize=0.4](1.9040262,0.79)
\psdots[linecolor=black, dotsize=0.4](1.9040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](2.7040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](2.7040262,0.79)
\psdots[linecolor=black, dotsize=0.4](3.5040262,0.79)
\psdots[linecolor=black, dotsize=0.4](3.5040262,-0.01)
\psline[linecolor=black, linewidth=0.04](0.3040262,0.79)(1.1040262,0.79)(1.9040262,0.79)(1.9040262,-0.01)(1.1040262,-0.01)(0.3040262,-0.01)(0.3040262,0.79)(0.3040262,0.79)
\psline[linecolor=black, linewidth=0.04](1.1040262,0.79)(1.1040262,-0.01)
\psline[linecolor=black, linewidth=0.04](2.7040262,0.79)(3.5040262,0.79)(3.5040262,-0.01)(2.7040262,-0.01)(2.7040262,0.79)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](1.9040262,0.79)(2.7040262,0.79)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](1.9040262,-0.01)(2.7040262,-0.01)
\psbezier[linecolor=black, linewidth=0.04](0.3040262,0.79)(-0.590401,1.2372136)(0.9040262,1.59)(1.9040262,1.59)(2.9040263,1.59)(4.398453,1.2372136)(3.5040262,0.79)
\psbezier[linecolor=black, linewidth=0.04](0.3040262,-0.01)(-0.590401,-0.45721358)(0.9040262,-0.81)(1.9040262,-0.81)(2.9040263,-0.81)(4.398453,-0.45721358)(3.5040262,-0.01)
\rput[bl](1.5040262,-1.61){$\mathbf{45) \ L_n}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.691984)(4.397343,1.691984)
\psdots[linecolor=black, dotsize=0.4](1.0002277,0.7080159)
\psdots[linecolor=black, dotsize=0.4](1.0002277,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](1.8002276,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](1.8002276,0.7080159)
\psdots[linecolor=black, dotsize=0.4](2.6002276,0.7080159)
\psdots[linecolor=black, dotsize=0.4](2.6002276,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](3.4002275,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](3.4002275,0.7080159)
\psdots[linecolor=black, dotsize=0.4](4.2002277,0.7080159)
\psdots[linecolor=black, dotsize=0.4](4.2002277,-0.0919841)
\psline[linecolor=black, linewidth=0.04](1.0002277,0.7080159)(1.8002276,0.7080159)(2.6002276,0.7080159)(2.6002276,-0.0919841)(1.8002276,-0.0919841)(1.0002277,-0.0919841)(1.0002277,0.7080159)(1.0002277,0.7080159)
\psline[linecolor=black, linewidth=0.04](1.8002276,0.7080159)(1.8002276,-0.0919841)
\psline[linecolor=black, linewidth=0.04](3.4002275,0.7080159)(4.2002277,0.7080159)(4.2002277,-0.0919841)(3.4002275,-0.0919841)(3.4002275,0.7080159)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.6002276,0.7080159)(3.4002275,0.7080159)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.6002276,-0.0919841)(3.4002275,-0.0919841)
\psbezier[linecolor=black, linewidth=0.04](4.2002277,0.7080159)(3.9576921,1.6781584)(1.5703702,1.7505516)(0.60022765,1.5080159)(-0.36991483,1.2654803)(0.0240406,0.124946356)(1.0002277,-0.0919841)
\psbezier[linecolor=black, linewidth=0.04](4.2002277,-0.0919841)(3.9576921,-1.0621266)(1.5703702,-1.1345197)(0.60022765,-0.8919841)(-0.36991483,-0.64944845)(0.0240406,0.49108544)(1.0002277,0.7080159)
\rput[bl](1.8002276,-1.691984){$\mathbf{46) \ M_n}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2985576)(1.994231,1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-0.098557666)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.1014423)(0.19711548,-0.098557666)(1.7971154,-0.098557666)(0.9971155,1.1014423)
\rput[bl](0.4,-1.2985576){$\mathbf{47) \ C_3}$}
\end{pspicture}
}&
\\
\end{longtable}
